Parameter identification via optimal control for a Cahn--Hilliard-chemotaxis system with a variable mobility

We consider the inverse problem of identifying parameters in a variant of the diffuse interface model for tumour growth model proposed by Garcke, Lam, Sitka and Styles (Math. Models Methods Appl. Sci. 2016). The model contains three constant parameters; namely the tumour growth rate, the chemotaxis parameter and the nutrient consumption rate. We study the inverse problem from the viewpoint of PDE-constrained optimal control theory and establish first order optimality conditions. A chief difficulty in the theoretical analysis lies in proving high order continuous dependence of the strong solutions on the parameters, in order to show the solution map is continuously Fr\'{e}chet differentiable when the model has a variable mobility. Due to technical restrictions, our results hold only in two dimensions for sufficiently smooth domains. Analogous results for polygonal domains are also shown for the case of constant mobilities. Finally, we propose a discrete scheme for the numerical simulation of the tumour model and solve the inverse problem using a trust-region Gauss--Newton approach.

==> ParaIdentFinger_endTime_noNoise_R16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.0,0.0)},
scale only axis,
xmin=0,
xmax=32,
ymin=0,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, legend columns=-1},
legend pos = north east
]
\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0.2564515\\
2	0.76025424\\
3	1.13631135\\
4	1.35037907\\
5	1.51176238\\
6	1.71687466\\
7	1.98944067\\
8	2.28019121\\
9	2.67831145\\
10	3.1510819\\
11	3.70766815\\
12	4.19604404\\
13	4.94740875\\
14	5.57244218\\
15	5.98326093\\
16	5.95751445\\
17	5.99938581\\
18	6.17572799\\
19	6.54844739\\
20	6.8072003\\
21	6.94555505\\
22	6.99308366\\
23	6.99606004\\
24	6.9993879\\
25	7.0008837\\
26	7.00056698\\
27	6.99833941\\
28	6.99959502\\
29	6.99734957\\
30	6.99888325\\
31	6.99818154\\
32	6.99866724\\
};
\addlegendentry{$\PP$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	2\\
2	2.56961531\\
3	4.56961531\\
4	6.56961531\\
5	8.56961531\\
6	10\\
7	10\\
8	10\\
9	8\\
10	6\\
11	5.12859679\\
12	5.15831826\\
13	4.91995445\\
14	5.03394878\\
15	5.29987625\\
16	5.83107809\\
17	6.19980714\\
18	6.39969795\\
19	6.44372694\\
20	6.16321016\\
21	6.05506421\\
22	6.00330485\\
23	6.00447488\\
24	5.99896435\\
25	5.9997702\\
26	5.99921953\\
27	6.00187477\\
28	5.99959951\\
29	6.00287781\\
30	6.00014407\\
31	6.0016714\\
32	6.00083985\\
};
\addlegendentry{$\chi$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	2\\
2	0\\
3	0.56637018\\
4	0.26518724\\
5	0.27197622\\
6	0.2746711\\
7	0.31300679\\
8	0.34972918\\
9	0.47192735\\
10	0.71129532\\
11	1.04412768\\
12	1.29419927\\
13	1.64322298\\
14	1.87415539\\
15	1.91833734\\
16	1.68036829\\
17	1.58475428\\
18	1.64119446\\
19	1.785182\\
20	1.89602941\\
21	1.96761073\\
22	1.99453982\\
23	1.99826976\\
24	1.99893822\\
25	2.00090862\\
26	2.00018798\\
27	1.99929141\\
28	1.99945249\\
29	1.99879849\\
30	1.99896953\\
31	1.99918573\\
32	1.99901308\\
};
\addlegendentry{$\CC$};

\end{axis}
\end{tikzpicture}%

==> ParaIdentFinger_endTime_noise_R16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.0,0.0)},
scale only axis,
xmin=0,
xmax=39,
ymin=0,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, legend columns=-1},
legend pos = north east
]
\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0.256281\\
2	0.92300146\\
3	0.92300146\\
4	1.27115215\\
5	1.48684021\\
6	1.66792546\\
7	1.92517336\\
8	2.21200193\\
9	2.65159209\\
10	2.88245522\\
11	2.88245522\\
12	3.37264462\\
13	3.37264462\\
14	3.87264462\\
15	4.7365226\\
16	5.43383713\\
17	5.70929683\\
18	5.9067757\\
19	6.15808813\\
20	6.21453836\\
21	6.5315182\\
22	6.78391396\\
23	6.94552339\\
24	6.99419445\\
25	6.99498495\\
26	7.00095575\\
27	7.00049768\\
28	7.00139456\\
29	6.99937355\\
30	6.99977818\\
31	6.99810101\\
32	6.99939907\\
33	6.99741917\\
34	6.99967477\\
35	6.99962241\\
36	7.00057496\\
37	6.99848029\\
38	6.99942003\\
39	6.99773169\\
};
\addlegendentry{$\PP$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	4\\
2	4.95080969\\
3	4.95080969\\
4	5.95080969\\
5	7.95080969\\
6	10\\
7	10\\
8	10\\
9	7.03543064\\
10	7.37957484\\
11	7.37957484\\
12	6.37957484\\
13	6.37957484\\
14	5.87957484\\
15	4.87957484\\
16	4.86765557\\
17	5.27827258\\
18	5.66627558\\
19	5.94077249\\
20	6.3411478\\
21	6.44588385\\
22	6.18634579\\
23	6.0574217\\
24	6.00027588\\
25	6.00639204\\
26	5.99733431\\
27	6.00057875\\
28	5.99834254\\
29	6.00104667\\
30	5.9997334\\
31	6.002082\\
32	5.99948852\\
33	6.00255127\\
34	5.99944234\\
35	6.00114526\\
36	5.99910895\\
37	6.00200894\\
38	6.00006913\\
39	6.00234968\\
};
\addlegendentry{$\chi$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	2\\
2	0.54292874\\
3	0.54292874\\
4	0.39820655\\
5	0.28706411\\
6	0.26277524\\
7	0.30464641\\
8	0.34153123\\
9	0.50492488\\
10	0.58671584\\
11	0.58671584\\
12	0.77056514\\
13	0.77056514\\
14	0.98676547\\
15	1.45111591\\
16	1.84676253\\
17	1.81705299\\
18	1.72040316\\
19	1.74012974\\
20	1.66162945\\
21	1.78376188\\
22	1.88442136\\
23	1.96833839\\
24	1.99478216\\
25	1.99789833\\
26	1.99963983\\
27	2.00078658\\
28	2.00051714\\
29	1.99982197\\
30	1.99956468\\
31	1.99928102\\
32	1.99932779\\
33	1.99889228\\
34	1.99938947\\
35	2.00004888\\
36	2.00005071\\
37	1.9993982\\
38	1.99941087\\
39	1.99875972\\
};
\addlegendentry{$\CC$};

\end{axis}
\end{tikzpicture}%

==> ParaIdentFinger_tracking_noNoise_R16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.0,0.0)},
scale only axis,
xmin=0,
xmax=20,
ymin=0,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, legend columns=-1},
legend pos = north east
]
\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0.41763217\\
2	1.4540706\\
3	2.87314064\\
4	4.4834656\\
5	6.21785996\\
6	7.45594378\\
7	8.60001324\\
8	8.84961997\\
9	8.65786455\\
10	7.96479554\\
11	6.56488567\\
12	6.83416235\\
13	6.59844437\\
14	6.69241102\\
15	6.77084711\\
16	6.94847405\\
17	6.99002385\\
18	7.00316543\\
19	7.00037638\\
20	7.00039231\\
};
\addlegendentry{$\PP$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	2\\
2	1.15845564\\
3	1.06952832\\
4	1.22044531\\
5	1.46031404\\
6	1.74241784\\
7	2.01663383\\
8	2.33082074\\
9	2.74356593\\
10	3.317049\\
11	4.35648215\\
12	5.02518114\\
13	5.85776983\\
14	6.25605868\\
15	6.2511874\\
16	6.04187109\\
17	6.01113696\\
18	5.99628182\\
19	5.99961338\\
20	5.99957452\\
};
\addlegendentry{$\chi$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	2\\
2	4\\
3	6\\
4	8\\
5	10\\
6	10\\
7	10\\
8	8\\
9	6\\
10	4\\
11	2\\
12	2.17392148\\
13	1.85558896\\
14	1.82479633\\
15	1.85585166\\
16	1.96349003\\
17	1.99382306\\
18	2.00186317\\
19	2.0002329\\
20	2.00030052\\
};
\addlegendentry{$\CC$};

\end{axis}
\end{tikzpicture}%

==> ParaIdentFinger_tracking_noise_R16.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=3.5cm,
at={(0.0,0.0)},
scale only axis,
xmin=0,
xmax=22,
ymin=0,
ymax=11,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, legend columns=-1},
legend pos = north east
]
\addplot [color=black,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	0.41748411\\
3	1.2781582\\
4	2.82317227\\
5	4.54194939\\
6	5.82418398\\
7	7.02719843\\
8	8.16348801\\
9	7.67414302\\
10	6.6908963\\
11	6.42068692\\
12	6.32391026\\
13	6.45221232\\
14	6.59699916\\
15	6.65588172\\
16	6.78188009\\
17	6.95684905\\
18	6.99573383\\
19	7.00243944\\
20	6.99965823\\
21	7.00065096\\
22	7.00046778\\
};
\addlegendentry{$\PP$};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	1\\
3	0.10357677\\
4	0.53310431\\
5	0.87616031\\
6	1.23460512\\
7	1.57184417\\
8	1.88581437\\
9	2.2488743\\
10	2.92399662\\
11	3.78245916\\
12	4.64938861\\
13	5.36976477\\
14	5.94155306\\
15	6.33634117\\
16	6.23507296\\
17	6.03442279\\
18	6.00624342\\
19	5.99673899\\
20	6.00047189\\
21	5.99923994\\
22	5.99956493\\
};
\addlegendentry{$\chi$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
1	0\\
2	1\\
3	3\\
4	7\\
5	10\\
6	10\\
7	10\\
8	10\\
9	6\\
10	3.27793936\\
11	2.60443936\\
12	2.18081017\\
13	1.99378869\\
14	1.86641082\\
15	1.79576675\\
16	1.86306585\\
17	1.96926502\\
18	1.99789144\\
19	2.00120473\\
20	1.99981101\\
21	2.00042861\\
22	2.00031386\\
};
\addlegendentry{$\CC$};

\end{axis}
\end{tikzpicture}%
